Complexity Classification of the Eight-Vertex Model

We prove a complexity dichotomy theorem for the eight-vertex model. For every setting of the parameters of the model, we prove that computing the partition function is either solvable in polynomial time or \#P-hard. The dichotomy criterion is explicit. For tractability, we find some new classes of problems computable in polynomial time. For \#P-hardness, we employ M\"{o}bius transformations to prove the success of interpolations.

==> 10figspin-s.tex <==
\setlength{\unitlength}{5mm}
\begin{picture}(24,15)(-6.5,-2.5)\label{figure:8-vertex}
\put(0,3){\line(1,0){12}}
\put(0,6){\line(1,0){12}}
\put(0,9){\line(1,0){12}}
\put(3,0){\line(0, 1){12}}
\put(6,0){\line(0, 1){12}}
\put(9,0){\line(0, 1){12}}
\put(3.8, 4.3){$\sigma_{i,j}$}
\put(6.3, 4.3){$\sigma_{i,j+1}$}
\put(3.8, 7.5){$\sigma_{i+1,j}$}
\put(6.3, 7.5){$\sigma_{i+1,j+1}$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-3.4,-1.5){Connection between the eight-vertex model and 2,4-spin Ising.}
%\caption{from vertex to spin}
\end{picture}

\input{2-4-spin-Ising-s.tex}


==> 10figspin.tex <==
\setlength{\unitlength}{5mm}
\begin{picture}(24,15)(-6.5,-2.5)\label{figure:8-vertex}
\put(0,3){\line(1,0){12}}
\put(0,6){\line(1,0){12}}
\put(0,9){\line(1,0){12}}
\put(3,0){\line(0, 1){12}}
\put(6,0){\line(0, 1){12}}
\put(9,0){\line(0, 1){12}}
\put(3.8, 4.3){$\sigma_{i,j}$}
\put(6.3, 4.3){$\sigma_{i,j+1}$}
\put(3.8, 7.5){$\sigma_{i+1,j}$}
\put(6.3, 7.5){$\sigma_{i+1,j+1}$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-3.4,-1.5){Connection between the eight-vertex model and 2,4-spin Ising.}
%\caption{from vertex to spin}
\end{picture}

\input{2-4-spin-Ising.tex}


==> 8input-s.tex <==
\begin{figure}[h]
\centering
\subfloat{%%%%%%%%1
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangle$};
\node at (2, 3){$\blacktriangle$};
\node at (1, 2){$\blacktriangleright$};
\node at (3, 2){$\blacktriangleright$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%%%%%%%%2
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangledown$};
\node at (2, 3){$\blacktriangledown$};
\node at (1, 2){$\blacktriangleleft$};
\node at (3, 2){$\blacktriangleleft$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%3
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangledown$};
\node at (2, 3){$\blacktriangledown$};
\node at (1, 2){$\blacktriangleright$};
\node at (3, 2){$\blacktriangleright$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%4
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangle$};
\node at (2, 3){$\blacktriangle$};
\node at (1, 2){$\blacktriangleleft$};
\node at (3, 2){$\blacktriangleleft$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%%5
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangledown$};
\node at (2, 3){$\blacktriangle$};
\node at (1, 2){$\blacktriangleright$};
\node at (3, 2){$\blacktriangleleft$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%6
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangle$};
\node at (2, 3){$\blacktriangledown$};
\node at (1, 2){$\blacktriangleleft$};
\node at (3, 2){$\blacktriangleright$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%%%7
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangle$};
\node at (2, 3){$\blacktriangledown$};
\node at (1, 2){$\blacktriangleright$};
\node at (3, 2){$\blacktriangleleft$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%%8
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangledown$};
\node at (2, 3){$\blacktriangle$};
\node at (1, 2){$\blacktriangleleft$};
\node at (3, 2){$\blacktriangleright$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\caption{\scriptsize{Valid configurations of the eight-vertex model.}}
\label{figure:8-vertexxx}
\end{figure}


\iffalse
\setlength{\unitlength}{5mm}
\begin{picture}(24,5)(-1.5,-0.5)\label{figure:8-vertexxx}
\put(0,3){\line(1,0){2}}
\put(1,2){\line(0, 1){2}}
\put(0.75,2.4){$\blacktriangle$}
\put(0.75,3.4){$\blacktriangle$}
\put(0.2,2.82){$\blacktriangleright$}
\put(1.2,2.82){$\blacktriangleright$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%1
\put(3,3){\line(1,0){2}}
\put(4,2){\line(0, 1){2}}
\put(3.75,2.2){$\blacktriangledown$}
\put(3.75,3.4){$\blacktriangledown$}
\put(3.2,2.82){$\blacktriangleleft$}
\put(4.2,2.82){$\blacktriangleleft$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%2
\put(6,3){\line(1,0){2}}
\put(7,2){\line(0, 1){2}}
\put(6.75,2.2){$\blacktriangledown$}
\put(6.75,3.4){$\blacktriangledown$}
\put(6.2,2.82){$\blacktriangleright$}
\put(7.2,2.82){$\blacktriangleright$}
%%%%%%%%%%%%%%%%%%%%%3
\put(9,3){\line(1,0){2}}
\put(10,2){\line(0, 1){2}}
\put(9.75,2.4){$\blacktriangle$}
\put(9.75,3.4){$\blacktriangle$}
\put(9.2,2.82){$\blacktriangleleft$}
\put(10.2,2.82){$\blacktriangleleft$}
%%%%%%%%%%%%%%%%%%%%%%%%%%4
\put(12,3){\line(1,0){2}}
\put(12,3){\line(1,0){2}}
\put(13,2){\line(0, 1){2}}
\put(12.75,2.2){$\blacktriangledown$}
\put(12.75,3.4){$\blacktriangle$}
\put(12.2,2.82){$\blacktriangleright$}
\put(13.2,2.82){$\blacktriangleleft$}
%%%%%%%%%%%%%%%%%%%%%%%%%%5
\put(15,3){\line(1,0){2}}
\put(16,2){\line(0, 1){2}}
\put(15.75,2.4){$\blacktriangle$}
\put(15.75,3.4){$\blacktriangledown$}
\put(15.2,2.82){$\blacktriangleleft$}
\put(16.2,2.82){$\blacktriangleright$}
%%%%%%%%%%%%%%%%%%%%%%%%%%6
\put(18,3){\line(1,0){2}}
\put(19,2){\line(0, 1){2}}
\put(18.75,2.4){$\blacktriangle$}
\put(18.75,3.4){$\blacktriangledown$}
\put(18.2,2.82){$\blacktriangleright$}
\put(19.2,2.82){$\blacktriangleleft$}
%%%%%%%%%%%%%%%%%%%%%%%%%%7
\put(21,3){\line(1,0){2}}
\put(22,2){\line(0, 1){2}}
\put(21.75,2.2){$\blacktriangledown$}
\put(21.75,3.4){$\blacktriangle$}
\put(21.2,2.82){$\blacktriangleleft$}
\put(22.2,2.82){$\blacktriangleright$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(3,0.5){Figure~1: Valid configurations of the eight-vertex model.}
\end{picture}
\fi

==> 8input.tex <==
\begin{figure}[h]
\centering
\subfloat{%%%%%%%%1
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangle$};
\node at (2, 3){$\blacktriangle$};
\node at (1, 2){$\blacktriangleright$};
\node at (3, 2){$\blacktriangleright$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%%%%%%%%2
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangledown$};
\node at (2, 3){$\blacktriangledown$};
\node at (1, 2){$\blacktriangleleft$};
\node at (3, 2){$\blacktriangleleft$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%3
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangledown$};
\node at (2, 3){$\blacktriangledown$};
\node at (1, 2){$\blacktriangleright$};
\node at (3, 2){$\blacktriangleright$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%4
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangle$};
\node at (2, 3){$\blacktriangle$};
\node at (1, 2){$\blacktriangleleft$};
\node at (3, 2){$\blacktriangleleft$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%%5
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangledown$};
\node at (2, 3){$\blacktriangle$};
\node at (1, 2){$\blacktriangleright$};
\node at (3, 2){$\blacktriangleleft$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%6
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangle$};
\node at (2, 3){$\blacktriangledown$};
\node at (1, 2){$\blacktriangleleft$};
\node at (3, 2){$\blacktriangleright$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%%%7
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangle$};
\node at (2, 3){$\blacktriangledown$};
\node at (1, 2){$\blacktriangleright$};
\node at (3, 2){$\blacktriangleleft$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\subfloat{%%%%%%%%%%8
\begin{tikzpicture}[scale=0.35]
\node [external, scale=0.7] (1) at (0, 2) {};
\node [external, scale=0.7] (2) at (2, 0) {};
\node [external, scale=0.7] (3) at (4, 2) {};
\node [external, scale=0.7] (4) at (2, 4) {};
%\node at (2, 1.2) {$u'$};
\node at (2, 1){$\blacktriangledown$};
\node at (2, 3){$\blacktriangle$};
\node at (1, 2){$\blacktriangleleft$};
\node at (3, 2){$\blacktriangleright$};
\draw (1)--(3);
\draw (2)--(4);
\end{tikzpicture}
}
\caption{\scriptsize{Valid configurations of the eight-vertex model.}}
\label{figure:8-vertexxx}
\end{figure}


\iffalse
\setlength{\unitlength}{5mm}
\begin{picture}(24,5)(-1.5,-0.5)\label{figure:8-vertexxx}
\put(0,3){\line(1,0){2}}
\put(1,2){\line(0, 1){2}}
\put(0.75,2.4){$\blacktriangle$}
\put(0.75,3.4){$\blacktriangle$}
\put(0.2,2.82){$\blacktriangleright$}
\put(1.2,2.82){$\blacktriangleright$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%1
\put(3,3){\line(1,0){2}}
\put(4,2){\line(0, 1){2}}
\put(3.75,2.2){$\blacktriangledown$}
\put(3.75,3.4){$\blacktriangledown$}
\put(3.2,2.82){$\blacktriangleleft$}
\put(4.2,2.82){$\blacktriangleleft$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%2
\put(6,3){\line(1,0){2}}
\put(7,2){\line(0, 1){2}}
\put(6.75,2.2){$\blacktriangledown$}
\put(6.75,3.4){$\blacktriangledown$}
\put(6.2,2.82){$\blacktriangleright$}
\put(7.2,2.82){$\blacktriangleright$}
%%%%%%%%%%%%%%%%%%%%%3
\put(9,3){\line(1,0){2}}
\put(10,2){\line(0, 1){2}}
\put(9.75,2.4){$\blacktriangle$}
\put(9.75,3.4){$\blacktriangle$}
\put(9.2,2.82){$\blacktriangleleft$}
\put(10.2,2.82){$\blacktriangleleft$}
%%%%%%%%%%%%%%%%%%%%%%%%%%4
\put(12,3){\line(1,0){2}}
\put(12,3){\line(1,0){2}}
\put(13,2){\line(0, 1){2}}
\put(12.75,2.2){$\blacktriangledown$}
\put(12.75,3.4){$\blacktriangle$}
\put(12.2,2.82){$\blacktriangleright$}
\put(13.2,2.82){$\blacktriangleleft$}
%%%%%%%%%%%%%%%%%%%%%%%%%%5
\put(15,3){\line(1,0){2}}
\put(16,2){\line(0, 1){2}}
\put(15.75,2.4){$\blacktriangle$}
\put(15.75,3.4){$\blacktriangledown$}
\put(15.2,2.82){$\blacktriangleleft$}
\put(16.2,2.82){$\blacktriangleright$}
%%%%%%%%%%%%%%%%%%%%%%%%%%6
\put(18,3){\line(1,0){2}}
\put(19,2){\line(0, 1){2}}
\put(18.75,2.4){$\blacktriangle$}
\put(18.75,3.4){$\blacktriangledown$}
\put(18.2,2.82){$\blacktriangleright$}
\put(19.2,2.82){$\blacktriangleleft$}
%%%%%%%%%%%%%%%%%%%%%%%%%%7
\put(21,3){\line(1,0){2}}
\put(22,2){\line(0, 1){2}}
\put(21.75,2.2){$\blacktriangledown$}
\put(21.75,3.4){$\blacktriangle$}
\put(21.2,2.82){$\blacktriangleleft$}
\put(22.2,2.82){$\blacktriangleright$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(3,0.5){Figure~1: Valid configurations of the eight-vertex model.}
\end{picture}
\fi

==> f-gate.tex <==
\begin{figure}[t]
 \centering
 \begin{tikzpicture}[scale=\scale,transform shape,node distance=\nodeDist,semithick]
  \node[external]  (0)                     {};
  \node[internal]  (1) [below right of=0]  {};
  \node[external]  (2) [below left  of=1]  {};
  \node[internal]  (3) [above       of=1]  {};
  \node[internal]  (4) [right       of=3]  {};
  \node[internal]  (5) [below       of=4]  {};
  \node[internal]  (6) [below right of=5]  {};
  \node[internal]  (7) [right       of=6]  {};
  \node[internal]  (8) [below       of=6]  {};
  \node[internal]  (9) [below       of=8]  {};
  \node[internal] (10) [right       of=9]  {};
  \node[internal] (11) [above right of=6]  {};
  \node[internal] (12) [below left  of=8]  {};
  \node[internal] (13) [left        of=8]  {};
  \node[internal] (14) [below left  of=13] {};
  \node[external] (15) [left        of=14] {};
  \node[internal] (16) [below left  of=5]  {};
  \path let
         \p1 = (15),
         \p2 = (0)
        in
         node[external] (17) at (\x1, \y2) {};
  \path let
         \p1 = (15),
         \p2 = (2)
        in
         node[external] (18) at (\x1, \y2) {};
  \node[external] (19) [right of=7]  {};
  \node[external] (20) [right of=10] {};
  \path (1) edge                             (5)
            edge[bend left]                 (11)
            edge[bend right]                (13)
            edge node[near start] (e1) {}   (17)
            edge node[near start] (e2) {}   (18)
        (3) edge                             (4)
        (4) edge[out=-45,in=45]              (8)
        (5) edge[bend right, looseness=0.5] (13)
            edge[bend right, looseness=0.5]  (6)
        (6) edge[bend left]                  (8)
            edge[bend left]                  (7)
            edge[bend left]                 (14)
        (7) edge node[near start] (e3) {}   (19)
       (10) edge[bend right, looseness=0.5] (12)
            edge[bend left,  looseness=0.5] (11)
            edge node[near start] (e4) {}   (20)
       (12) edge[bend left]                 (16)
       (14) edge node[near start] (e5) {}   (15)
            edge[bend right]                (12)
       (16) edge[bend left,  looseness=0.5]  (9)
            edge[bend right, looseness=0.5]  (3);
  \begin{pgfonlayer}{background}
%    \node[draw=\borderColor,thick,rounded corners,fit = (3) (4) (9) (e1) (e2) (e3) (e4) (e5)] {};
   \node[draw=\borderColor,thick,rounded corners,fit = (3) (4) (9) (e1) (e2) (e3) (e4) (e5),inner sep=0pt,transform shape=false] {};
  \end{pgfonlayer}
 \end{tikzpicture}
 \caption{An $\mathcal{F}$-gate with 5 dangling edges.}
 \label{fig:Fgate}
\end{figure}



==> gadget.tex <==
\begin{figure}
\centering
 \begin{tikzpicture}[scale=0.4]
\node [external] (1) at (0, 0) {};
\node [external] (2) at (9, 0) {};
\node [external] (4) at (0, 9) {};
\node [external] (3) at (9, 9) {};
\node at (-0.1, -0.1) {$y_2$};
\node at (9.1, 9.1) {$y_4$};
\node at (-0.1, 9.1) {$y_1$};
\node at (9.1, -0.1) {$y_3$};
\node [internal, scale=0.4] (5) at (2, 2) {};
\node at (1.5, 1.5) {\small{$x_i$}};
\node at (2.7, 2.7) {\small{$x_k$}};
\node at (2.7, 1.5) {\small{$x_j$}};
\node at (1.5, 2.7) {\small{$x_{\ell}$}};
\node [internal, scale=0.4] (6) at (7, 2) {};
\node at (7.5, 1.5) {\small{$x_i$}};
\node at (6.3, 2.7) {\small{$x_k$}};
\node at (7.5, 2.7) {\small{$x_j$}};
\node at (6.3, 1.5) {\small{$x_{\ell}$}};
\node [internal, scale=0.4] (7) at (7, 7) {};
\node at (7.5, 7.5) {\small{$x_i$}};
\node at (6.3, 6.3) {\small{$x_k$}};
\node at (6.3, 7.5) {\small{$x_j$}};
\node at (7.5, 6.3) {\small{$x_{\ell}$}};
\node [internal, scale=0.4] (8) at (2, 7) {};
\node at (1.5, 7.5) {\small{$x_i$}};
\node at (2.7, 6.3) {\small{$x_k$}};
\node at (1.5, 6.3) {\small{$x_j$}};
\node at (2.7, 7.5) {\small{$x_{\ell}$}};
\draw  (1) to  (3) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw  (2) to  (4) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw  (5) to  (6) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw  (6) to  (7)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw  (7) to  (8)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw  (8) to  (5)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\end{tikzpicture}
\caption{The circles are assigned $f$, and the squares are assigned $(\neq_2)$.
The gadget produces a rotational symmetric signature.}
\label{gadget:rotational:symmetry}
\end{figure}


==> holantcsp-s.tex <==
\begin{figure}
\centering
\subfloat[]{
\begin{tikzpicture}[scale=0.5]
\node [internal, scale=0.6] at (1, 1.73) {};
\node at (2, 1.2) {$u'$};
\node [rotate=270] at (1.6, 6) {$g(u, u')$};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0.5, 5.8) {$v$};
\node [internal, scale=0.6] at (1, 9.93) {};
%\node [internal, scale=0.6] at (1, 8) {};
\node at (2, 9.8) {$u$};
\node [external] at (2, 1.73) {};
\node [external] at (-0.4, 8.53) {};
\node [external] at (2.4, 8.53) {};
\node [external] at (-0.4, 11.33) {};
\node [external] at (2.4, 11.33) {};
\node [external] at (0, -6) {};
\draw (1, 9.93)--(1, 12.2) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (-0.8, 1.73)--(1, 1.73) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 0)--(1, 1.73) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (2.8, 1.73)--(1, 1.73) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 9.93)--(-0.4, 8.53) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 9.93)--(-0.8, 10.7) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 9.93)--(2.4, 8.53) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 9.93)--(2.8, 10.7) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 9.93)--(1, 1.73) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.55 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.55 with {\arrow[>=open diamond]  {>}; } } }];
\end{tikzpicture}
}
%\qquad
\subfloat[]{
\begin{tikzpicture}[scale=0.4]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node at (2, -5) {$\Rightarrow$};
\node at (8.8, -1.2) {$v$};
\draw [thick, double, ->](2, -2)--(4, -2);
\draw [double, thick, ->](15.5, -2)--(17.5, -2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%the second graph
\node [internal, scale=0.4] (51xx) at (9.5, 12.56) {};
%\node at (8.6, 12.3) {\small{$x_1$}};
%\node at (10.4, 12.3) {\small{$x_3$}};
\node [external, scale=0.4] (51xxa) at (9.5, 15.16) {};
\draw (51xx) to (51xxa) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\node [internal, scale=0.4] (51) at (3.4, 9.5) {};
%\node at (3, 9) {\small{$x_1$}};
%\node at (4, 10) {\small{$x_3$}};
\node [internal, scale=0.4] (52) at (15.6, 9.5) {};
\node [internal, scale=0.4] (54) at (3.4, 3.3) {};
\node [internal, scale=0.4] (55) at (15.6, 3.3) {};
\node [internal, scale=0.4]  (53) at (9.5, 0.65) {};
\node [internal, scale=0.4] (51-51xx) at (7, 10.4) {};%the node between 51 and 51xx
%\node at (6.1, 10.6) {\small{$x_1$}};
%\node at (7, 9.5) {\small{$x_2$}};
%\node at (7.9, 10.1) {\small{$x_3$}};
%\node at (7.1, 11.1) {\small{$x_4$}};
\node [internal, scale=0.4] (51-54) at (4, 6.4) {};%the node between 51 and 54
%\node at (3.5, 6) {\small{$x_1$}};
%\node at (4.8, 6.5) {\small{$x_2$}};
%\node at (4.5, 7.5) {\small{$x_3$}};
%node at (3.5, 7) {\small{$x_4$}};
\node [internal, scale=0.4] (52-55) at (15, 6.4) {};%the node between 51 and 54
\node [internal, scale=0.4] (52-51) at (12, 10.4) {};%the node between 51 and 52
%\node at (11.8, 11) {\small{$x_1$}};
%\node at (12.7, 10.5) {\small{$x_4$}};
\node [internal, scale=0.4] (53-54) at (7, 2.71) {};%the node between 51 and 52
\node [internal, scale=0.4] (53-55) at (12, 2.71) {};%the node between 53 and 55(53-55)
%\node [internal, scale=0.4] (51xx-51-54) at (7.2, 7) {};%the node between 51 and 52
%\node at (6.5, 7) {\small{$x_1$}};
%\node at (7.2, 6.3) {\small{$x_2$}};
%\node at (8.2, 7.5) {\small{$x_3$}};
%\node at (7.2, 7.8) {\small{$x_4$}};
\draw [densely dashed] (53-54) to [bend left=40] (53-55);
\draw [densely dashed] (52-51) to [bend right=40] (52-55);
\draw [densely dashed] (51-54) to [bend right=40] (51-51xx);
%\draw (51-54) to [bend left=45] (51xx-51-54) [postaction={decorate, decoration={
 %                                       markings,
  %                                      mark=at position 0.63 with {\arrow[>=square,white] {>}; },
  %                                 mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
%\draw (51-54) to [bend right=45] (51xx-51-54) [postaction={decorate, decoration={
 %                                       markings,
  %%                                      mark=at position 0.63 with {\arrow[>=square,white] {>}; },
    %                               mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
%\draw (51-51xx) to [bend right=45] (51xx-51-54) [postaction={decorate, decoration={
 %                                       markings,
  %                                      mark=at position 0.63 with {\arrow[>=square,white] {>}; },
   %                                mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
%\draw (51-51xx) to [bend left=45] (51xx-51-54) [postaction={decorate, decoration={
 %                                       markings,
  %                                      mark=at position 0.63 with {\arrow[>=square,white] {>}; },
   %                                mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (53)--(53-55) [postaction={decorate, decoration={
                                       markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (55)--(53-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (53)--(53-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (54)--(53-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (51xx)--(52-51) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (52)--(52-51) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (52)--(52-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (55)--(52-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (54)--(51-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (51)--(51-51xx) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (51xx)--(51-51xx) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (51)--(51-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\node at (9.5, 6.4) {$C_u$};
\node at (9.5, -8) {$C_{u'}$};
\node [external] (51a) at (1.5, 11.5) {};
\draw (51) to (51a) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\node [external] (52a) at (17.5, 11.5) {};
%\node [internal, scale=0.4] (52) at (15.6, 9.5) {};
%\node [internal, scale=0.4] (54) at (3.4, 3.3) {};
%\node [internal, scale=0.4] (55) at (15.6, 3.3) {};
\draw (52)--(52a) [postaction={decorate, decoration={
                                     markings,
                                      mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                     mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\node [external] (54a) at (1.5, 1.3) {};
\node [external] (55a) at (17.5, 1.3) {};
\draw (54)--(54a) [postaction={decorate, decoration={
                                     markings,
                                      mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                     mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (55)--(55a) [postaction={decorate, decoration={
                                     markings,
                                      mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                     mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
%\draw (51)--(51a) [postaction={decorate, decoration={
 %                                       markings,
 %                                       mark=at position 0.83 with {\arrow[>=square,white] {>}; },
 %                                      mark=at position 0.83 with {\arrow[>=open square]  {>}; } } }];
%\draw (52)--(52a) [postaction={decorate, decoration={
 %                                       markings,
  %                                      mark=at position 0.83 with {\arrow[>=square,white] {>}; },
  %                                      mark=at position 0.83 with {\arrow[>=open square]  {>}; } } }];
%\draw (51xx)--(51xxa) [postaction={decorate, decoration={
 %                                       markings,
 %                                       mark=at position 0.83 with {\arrow[>=square,white] {>}; },
  %                                      mark=at position 0.83 with {\arrow[>=open square]  {>}; } } }];
%\draw (54)--(54a) [postaction={decorate, decoration={
%                                        markings,
%                                        mark=at position 0.83 with {\arrow[>=square,white] {>}; },
%                                        mark=at position 0.83 with {\arrow[>=open square]  {>}; } } }];
%\draw (55)--(55a) [postaction={decorate, decoration={
%                                        markings,
 %                                       mark=at position 0.83 with {\arrow[>=square,white] {>}; },
 %                                       mark=at position 0.83 with {\arrow[>=open square]  {>}; } } }];
%%%%%%%%%%%%%%%%%triangle
\node [internal, scale=0.4]  (31) at (9.5, -3) {};
\node [internal, scale=0.4]  (32) at (4.5, -8) {};
\node [internal, scale=0.4]  (33) at (14.5, -8) {};
\node [internal, scale=0.4]  (34) at (9.5, -13) {};
\node [internal, scale=0.4]  (31-32) at (7.7, -6) {};
\node [internal, scale=0.4]  (31-33) at (11.3, -6) {};
\node [internal, scale=0.4]  (34-32) at (7.7, -10) {};
\node [internal, scale=0.4]  (34-33) at (11.3, -10) {};
\draw [densely dashed] (31-32) to [bend left=40] (34-32);
\draw [densely dashed] (31-33) to [bend right=40] (34-33);
\draw (34-33)--(33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (34-33)--(34) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (34-32)--(32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (34-32)--(34) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-33)--(33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-33)--(31) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-32)--(32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-32)--(31) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\node [external]  (32a) at (1.5, -8) {};
\node [external]  (33a) at (17.5, -8) {};
\node [external]  (34a) at (9.5, -16) {};
\draw (32)--(32a) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (34)--(34a) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (33)--(33a) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (53)--(31) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%diamond
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\end{tikzpicture}
\label{holant-csp-b}
}
%\qquad
%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%the second graph
\subfloat[]{
\begin{tikzpicture}[scale=0.4]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw [thick, ->](0, 3.73)--(2, 3.73);
%\draw [thick, ->](17.5, 3.73)--(19.5, 3.73);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%the second graph
\node [triangle, scale=0.4] (51xx) at (9.5, 12.56) {};
%\node at (8.6, 12.3) {\small{$x_1$}};
%\node at (10.4, 12.3) {\small{$x_3$}};
\node [external, scale=0.4] (51xxa) at (8, 15.56) {};
\node [external, scale=0.4] (51xxb) at (11, 15.56) {};
\draw [densely dashed] (51xx) to [bend right=20] (51xxa);
\draw [densely dashed] (51xx) to [bend left=20] (51xxb);
\node [triangle, scale=0.4] (51) at (3.4, 9.5) {};
%\node at (3, 9) {\small{$x_1$}};
%\node at (4, 10) {\small{$x_3$}};
\node [triangle, scale=0.4] (52) at (15.6, 9.5) {};
\node [triangle, scale=0.4] (54) at (3.4, 3.3) {};
\node [triangle, scale=0.4] (55) at (15.6, 3.3) {};
%\node [triangle, scale=0.4]  (53) at (9.5, 0.65) {};
\node [triangle, scale=0.4]  (53) at (9.5, -2.35) {};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [square, scale=0.7] (53-54) at  (9.5, 1.71) {};%the node between 51 and 52(7, 2.71)
\node [square, scale=0.7] (53-55) at  (9.5, 1.71){};%the node between 53 and 55(53-55)(12, 2.71)
\node [square, scale=0.7] (51-51xx) at (7.2, 7.8) {};%the node between 51 and 51xx
\node at (6.5, 7) {$x_1$};
\node at (7.2, 8.5) {$x_2$};
\node at (7.8, 7) {$x_3$};
\node at (8.4, 8.2) {$x_4$};
\node [square, scale=0.7] (51-54) at (7.2, 7.8) {};%the node between 51 and 54mmm
\node [square, scale=0.7] (52-55) at (11.8, 7.8) {};%the node between 51 and 54(15, 6.4)
\node [square, scale=0.7] (52-51) at (11.8, 7.8) {};%the node between 51 and 52(12, 10.4)
\node at (11.3, 7) {$x_4$};
\node at (12, 9) {$x_1$};
\node at (10.7, 8.3) {$x_3$};
\node at (13, 7) {$x_2$};
%\node at (8.2, 7.5) {\small{$x_3$}};
%\node at (7.2, 7.8) {\small{$x_4$}};
\draw [densely dashed] (53-54) to [bend left=40] (53-55);
\draw [densely dashed] (52-51) to [bend right=40] (52-55);
\draw (53) to [bend left=35] (53-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (55) to [bend right=35] (53-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (53) to [bend right=35] (53-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (54) to [bend left=35] (53-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (51xx) to [bend right=20] (52-51) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (52) to [bend left=35] (52-51) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (52) to [bend right=35] (52-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (55) to [bend left=35] (52-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (54) to [bend right=35] (51-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (51) to [bend right=35] (51-51xx) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (51xx) to [bend left=20] (51-51xx) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (51) to [bend left=35] (51-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\node at (9.5, 6.1) {$C_u$};
\node at (9.5, -7.35) {$C_{u'}$};
\node [external] (51a) at (1.8, 12.5) {};
\node [external] (51b) at (0.2, 10.5) {};
\draw [densely dashed] (51) to [bend left=20] (51a);
\draw [densely dashed] (51) to [bend right=20] (51b);
\node [external] (52a) at (17.2, 12.5) {};
\node [external] (52b) at (18.8, 10.5) {};
\draw [densely dashed] (52) to [bend right=20] (52a);
\draw [densely dashed] (52) to [bend left=20] (52b);
%\draw [densely dashed] (34) to [bend left=20] (34a);
\node [external] (54a) at (-0.2, 3.5) {};
\node [external] (54b) at (0.5, 1) {};
\node [external] (55a) at (19.2, 3.5) {};
\node [external] (55b) at (18.5, 1) {};
\draw [densely dashed] (54) to [bend left=20] (54a);
\draw [densely dashed] (54) to [bend right=20] (54b);
\draw [densely dashed] (55) to [bend right=20] (55a);
\draw [densely dashed] (55) to [bend left=20] (55b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%triangle
%\node [triangle, scale=0.4]  (53) at (9.5, -2.35) {};
\node [triangle, scale=0.4]  (31) at (9.5, -2.35) {};
\node at (10.5, -1.7) {$x_1$};
\node at (10.5, -3) {$x_2$};
\node at (8.5, -1.7) {$x_3$};
\node at (8.5, -3) {$x_4$};
\node at (6.5, -2.2) {$v'$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (10.5, 3) {$x_3$};
\node at (10.5, 1) {$x_1$};
\node at (8.5, 3) {$x_4$};
\node at (8.5, 1) {$x_2$};
\node [triangle, scale=0.4]  (32) at (4.5, -7.35) {};
\node [triangle, scale=0.4]  (33) at (14.5, -7.35) {};
\node [triangle, scale=0.4]  (34) at (9.5, -13.35) {};
\node [square, scale=0.7]  (31-32) at (7.7, -7.35) {};
\node [square, scale=0.7]  (34-32) at (7.7, -7.35) {};
\node [square, scale=0.7]  (31-33) at (11.3, -7.35) {};
\node [square, scale=0.7]  (34-33) at (11.3, -7.35) {};
\draw [densely dashed] (31-32) to [bend left=40] (34-32);
\draw [densely dashed] (31-33) to [bend right=40] (34-33);
\draw (34-33) to [bend right=18] (34) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square]  {>}; } } }];
\draw (34-32)  to [bend left=18] (34) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square]  {>}; } } }];
\draw (34-33) to [bend left=45] (33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (34-32) to [bend right=45] (32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-32) to [bend left=45] (32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-33) to [bend right=45] (33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-33) to [bend left=18] (31) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square]  {>}; } } }];
\draw (31-32) to [bend right=18] (31) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square]  {>}; } } }];
\node [external]  (32a) at (1.5, -6) {};
\node [external]  (32b) at (1.5, -8.7) {};
\node [external]  (33a) at (17.5, -6) {};
\node [external]  (33b) at (17.5, -8.7) {};
\node [external]  (34a) at (8, -16.35) {};
\node [external]  (34b) at (11, -16.35) {};
%\draw (32)--(32a);
\draw [densely dashed] (34) to [bend left=20] (34a);
\draw [densely dashed] (34) to [bend right=20] (34b);
\draw [densely dashed] (32) to [bend left=20] (32a);
\draw [densely dashed] (32) to [bend right=20] (32b);
\draw [densely dashed] (33) to [bend right=20] (33a);
\draw [densely dashed] (33) to [bend left=20] (33b);
\end{tikzpicture}
\label{holant-csp-c}
}
\caption{The reduction from \#CSP$^2(g)$ to Holant$(\neq_2|f)$.
In (a),  $u$ and $u'$ are two variables  in an instance of \#CSP$^2(g)$,
and a constraint $g(u, u')$ is  applied, in that order. In (a), $\deg(u) =6$
and $\deg(u') =4$. The diamonds are vertices of degree 2 and are
labeled by the constraint $g$.
In (b), $u$ and $u'$ are  replaced by the cycles $C_u$ and $C_{u'}$.
Each diamond is labeled by the constraint $g$,
squares are $(\ne_2)$, the circle vertices are {\sc Equalities}
(of arity 3 and 2). The degree 2 circle vertex pairs will
be merged, indicated by the dotted lines.
In (c), each pair linked by a dotted line in (b) is
merged to form a vertex of degree 4 (black square) and labeled by $f$.
The two incident edges of each diamond vertex in (b) are contracted to
form a vertex of degree 4 (triangle) and labeled by $f$.
The input variables of all copies of $f$ are carefully labeled
so that along each cycle $C_u$ or $C_{u'}$,
there are exactly two valid configurations corresponding
to the 0-1 assignments to $u$ and $u'$ respectively.
}
 \label{holant-csp}
\end{figure}




==> holantcsp.tex <==
\begin{figure}
\centering
\subfloat[]{
\begin{tikzpicture}[scale=0.5]
\node [internal, scale=0.6] at (1, 1.73) {};
\node at (2, 1.2) {$u'$};
\node [rotate=270] at (1.6, 6) {$g(u, u')$};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0.5, 5.8) {$v$};
\node [internal, scale=0.6] at (1, 9.93) {};
%\node [internal, scale=0.6] at (1, 8) {};
\node at (2, 9.8) {$u$};
\node [external] at (2, 1.73) {};
\node [external] at (-0.4, 8.53) {};
\node [external] at (2.4, 8.53) {};
\node [external] at (-0.4, 11.33) {};
\node [external] at (2.4, 11.33) {};
\node [external] at (0, -6) {};
\draw (1, 9.93)--(1, 12.2) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (-0.8, 1.73)--(1, 1.73) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 0)--(1, 1.73) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (2.8, 1.73)--(1, 1.73) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 9.93)--(-0.4, 8.53) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 9.93)--(-0.8, 10.7) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 9.93)--(2.4, 8.53) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 9.93)--(2.8, 10.7) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (1, 9.93)--(1, 1.73) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.55 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.55 with {\arrow[>=open diamond]  {>}; } } }];
\end{tikzpicture}
}
%\qquad
\subfloat[]{
\begin{tikzpicture}[scale=0.4]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node at (2, -5) {$\Rightarrow$};
\node at (8.8, -1.2) {$v$};
\draw [thick, double, ->](2, -2)--(4, -2);
\draw [double, thick, ->](15.5, -2)--(17.5, -2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%the second graph
\node [internal, scale=0.4] (51xx) at (9.5, 12.56) {};
%\node at (8.6, 12.3) {\small{$x_1$}};
%\node at (10.4, 12.3) {\small{$x_3$}};
\node [external, scale=0.4] (51xxa) at (9.5, 15.16) {};
\draw (51xx) to (51xxa) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\node [internal, scale=0.4] (51) at (3.4, 9.5) {};
%\node at (3, 9) {\small{$x_1$}};
%\node at (4, 10) {\small{$x_3$}};
\node [internal, scale=0.4] (52) at (15.6, 9.5) {};
\node [internal, scale=0.4] (54) at (3.4, 3.3) {};
\node [internal, scale=0.4] (55) at (15.6, 3.3) {};
\node [internal, scale=0.4]  (53) at (9.5, 0.65) {};
\node [internal, scale=0.4] (51-51xx) at (7, 10.4) {};%the node between 51 and 51xx
%\node at (6.1, 10.6) {\small{$x_1$}};
%\node at (7, 9.5) {\small{$x_2$}};
%\node at (7.9, 10.1) {\small{$x_3$}};
%\node at (7.1, 11.1) {\small{$x_4$}};
\node [internal, scale=0.4] (51-54) at (4, 6.4) {};%the node between 51 and 54
%\node at (3.5, 6) {\small{$x_1$}};
%\node at (4.8, 6.5) {\small{$x_2$}};
%\node at (4.5, 7.5) {\small{$x_3$}};
%node at (3.5, 7) {\small{$x_4$}};
\node [internal, scale=0.4] (52-55) at (15, 6.4) {};%the node between 51 and 54
\node [internal, scale=0.4] (52-51) at (12, 10.4) {};%the node between 51 and 52
%\node at (11.8, 11) {\small{$x_1$}};
%\node at (12.7, 10.5) {\small{$x_4$}};
\node [internal, scale=0.4] (53-54) at (7, 2.71) {};%the node between 51 and 52
\node [internal, scale=0.4] (53-55) at (12, 2.71) {};%the node between 53 and 55(53-55)
%\node [internal, scale=0.4] (51xx-51-54) at (7.2, 7) {};%the node between 51 and 52
%\node at (6.5, 7) {\small{$x_1$}};
%\node at (7.2, 6.3) {\small{$x_2$}};
%\node at (8.2, 7.5) {\small{$x_3$}};
%\node at (7.2, 7.8) {\small{$x_4$}};
\draw [densely dashed] (53-54) to [bend left=40] (53-55);
\draw [densely dashed] (52-51) to [bend right=40] (52-55);
\draw [densely dashed] (51-54) to [bend right=40] (51-51xx);
%\draw (51-54) to [bend left=45] (51xx-51-54) [postaction={decorate, decoration={
 %                                       markings,
  %                                      mark=at position 0.63 with {\arrow[>=square,white] {>}; },
  %                                 mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
%\draw (51-54) to [bend right=45] (51xx-51-54) [postaction={decorate, decoration={
 %                                       markings,
  %%                                      mark=at position 0.63 with {\arrow[>=square,white] {>}; },
    %                               mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
%\draw (51-51xx) to [bend right=45] (51xx-51-54) [postaction={decorate, decoration={
 %                                       markings,
  %                                      mark=at position 0.63 with {\arrow[>=square,white] {>}; },
   %                                mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
%\draw (51-51xx) to [bend left=45] (51xx-51-54) [postaction={decorate, decoration={
 %                                       markings,
  %                                      mark=at position 0.63 with {\arrow[>=square,white] {>}; },
   %                                mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (53)--(53-55) [postaction={decorate, decoration={
                                       markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (55)--(53-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (53)--(53-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (54)--(53-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (51xx)--(52-51) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (52)--(52-51) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (52)--(52-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (55)--(52-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (54)--(51-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (51)--(51-51xx) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (51xx)--(51-51xx) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (51)--(51-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\node at (9.5, 6.4) {$C_u$};
\node at (9.5, -8) {$C_{u'}$};
\node [external] (51a) at (1.5, 11.5) {};
\draw (51) to (51a) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\node [external] (52a) at (17.5, 11.5) {};
%\node [internal, scale=0.4] (52) at (15.6, 9.5) {};
%\node [internal, scale=0.4] (54) at (3.4, 3.3) {};
%\node [internal, scale=0.4] (55) at (15.6, 3.3) {};
\draw (52)--(52a) [postaction={decorate, decoration={
                                     markings,
                                      mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                     mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\node [external] (54a) at (1.5, 1.3) {};
\node [external] (55a) at (17.5, 1.3) {};
\draw (54)--(54a) [postaction={decorate, decoration={
                                     markings,
                                      mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                     mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (55)--(55a) [postaction={decorate, decoration={
                                     markings,
                                      mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                     mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
%\draw (51)--(51a) [postaction={decorate, decoration={
 %                                       markings,
 %                                       mark=at position 0.83 with {\arrow[>=square,white] {>}; },
 %                                      mark=at position 0.83 with {\arrow[>=open square]  {>}; } } }];
%\draw (52)--(52a) [postaction={decorate, decoration={
 %                                       markings,
  %                                      mark=at position 0.83 with {\arrow[>=square,white] {>}; },
  %                                      mark=at position 0.83 with {\arrow[>=open square]  {>}; } } }];
%\draw (51xx)--(51xxa) [postaction={decorate, decoration={
 %                                       markings,
 %                                       mark=at position 0.83 with {\arrow[>=square,white] {>}; },
  %                                      mark=at position 0.83 with {\arrow[>=open square]  {>}; } } }];
%\draw (54)--(54a) [postaction={decorate, decoration={
%                                        markings,
%                                        mark=at position 0.83 with {\arrow[>=square,white] {>}; },
%                                        mark=at position 0.83 with {\arrow[>=open square]  {>}; } } }];
%\draw (55)--(55a) [postaction={decorate, decoration={
%                                        markings,
 %                                       mark=at position 0.83 with {\arrow[>=square,white] {>}; },
 %                                       mark=at position 0.83 with {\arrow[>=open square]  {>}; } } }];
%%%%%%%%%%%%%%%%%triangle
\node [internal, scale=0.4]  (31) at (9.5, -3) {};
\node [internal, scale=0.4]  (32) at (4.5, -8) {};
\node [internal, scale=0.4]  (33) at (14.5, -8) {};
\node [internal, scale=0.4]  (34) at (9.5, -13) {};
\node [internal, scale=0.4]  (31-32) at (7.7, -6) {};
\node [internal, scale=0.4]  (31-33) at (11.3, -6) {};
\node [internal, scale=0.4]  (34-32) at (7.7, -10) {};
\node [internal, scale=0.4]  (34-33) at (11.3, -10) {};
\draw [densely dashed] (31-32) to [bend left=40] (34-32);
\draw [densely dashed] (31-33) to [bend right=40] (34-33);
\draw (34-33)--(33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (34-33)--(34) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (34-32)--(32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (34-32)--(34) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-33)--(33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-33)--(31) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-32)--(32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-32)--(31) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\node [external]  (32a) at (1.5, -8) {};
\node [external]  (33a) at (17.5, -8) {};
\node [external]  (34a) at (9.5, -16) {};
\draw (32)--(32a) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (34)--(34a) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (33)--(33a) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
\draw (53)--(31) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=diamond,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open diamond]  {>}; } } }];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%diamond
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\end{tikzpicture}
\label{holant-csp-b}
}
%\qquad
%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%the second graph
\subfloat[]{
\begin{tikzpicture}[scale=0.4]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw [thick, ->](0, 3.73)--(2, 3.73);
%\draw [thick, ->](17.5, 3.73)--(19.5, 3.73);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%the second graph
\node [triangle, scale=0.4] (51xx) at (9.5, 12.56) {};
%\node at (8.6, 12.3) {\small{$x_1$}};
%\node at (10.4, 12.3) {\small{$x_3$}};
\node [external, scale=0.4] (51xxa) at (8, 15.56) {};
\node [external, scale=0.4] (51xxb) at (11, 15.56) {};
\draw [densely dashed] (51xx) to [bend right=20] (51xxa);
\draw [densely dashed] (51xx) to [bend left=20] (51xxb);
\node [triangle, scale=0.4] (51) at (3.4, 9.5) {};
%\node at (3, 9) {\small{$x_1$}};
%\node at (4, 10) {\small{$x_3$}};
\node [triangle, scale=0.4] (52) at (15.6, 9.5) {};
\node [triangle, scale=0.4] (54) at (3.4, 3.3) {};
\node [triangle, scale=0.4] (55) at (15.6, 3.3) {};
%\node [triangle, scale=0.4]  (53) at (9.5, 0.65) {};
\node [triangle, scale=0.4]  (53) at (9.5, -2.35) {};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [square, scale=0.7] (53-54) at  (9.5, 1.71) {};%the node between 51 and 52(7, 2.71)
\node [square, scale=0.7] (53-55) at  (9.5, 1.71){};%the node between 53 and 55(53-55)(12, 2.71)
\node [square, scale=0.7] (51-51xx) at (7.2, 7.8) {};%the node between 51 and 51xx
\node at (6.5, 7) {$x_1$};
\node at (7.2, 8.5) {$x_2$};
\node at (7.8, 7) {$x_3$};
\node at (8.4, 8.2) {$x_4$};
\node [square, scale=0.7] (51-54) at (7.2, 7.8) {};%the node between 51 and 54mmm
\node [square, scale=0.7] (52-55) at (11.8, 7.8) {};%the node between 51 and 54(15, 6.4)
\node [square, scale=0.7] (52-51) at (11.8, 7.8) {};%the node between 51 and 52(12, 10.4)
\node at (11.3, 7) {$x_4$};
\node at (12, 9) {$x_1$};
\node at (10.7, 8.3) {$x_3$};
\node at (13, 7) {$x_2$};
%\node at (8.2, 7.5) {\small{$x_3$}};
%\node at (7.2, 7.8) {\small{$x_4$}};
\draw [densely dashed] (53-54) to [bend left=40] (53-55);
\draw [densely dashed] (52-51) to [bend right=40] (52-55);
\draw (53) to [bend left=35] (53-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (55) to [bend right=35] (53-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (53) to [bend right=35] (53-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (54) to [bend left=35] (53-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (51xx) to [bend right=20] (52-51) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (52) to [bend left=35] (52-51) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (52) to [bend right=35] (52-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (55) to [bend left=35] (52-55) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (54) to [bend right=35] (51-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (51) to [bend right=35] (51-51xx) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (51xx) to [bend left=20] (51-51xx) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
 \draw (51) to [bend left=35] (51-54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                   mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\node at (9.5, 6.1) {$C_u$};
\node at (9.5, -7.35) {$C_{u'}$};
\node [external] (51a) at (1.8, 12.5) {};
\node [external] (51b) at (0.2, 10.5) {};
\draw [densely dashed] (51) to [bend left=20] (51a);
\draw [densely dashed] (51) to [bend right=20] (51b);
\node [external] (52a) at (17.2, 12.5) {};
\node [external] (52b) at (18.8, 10.5) {};
\draw [densely dashed] (52) to [bend right=20] (52a);
\draw [densely dashed] (52) to [bend left=20] (52b);
%\draw [densely dashed] (34) to [bend left=20] (34a);
\node [external] (54a) at (-0.2, 3.5) {};
\node [external] (54b) at (0.5, 1) {};
\node [external] (55a) at (19.2, 3.5) {};
\node [external] (55b) at (18.5, 1) {};
\draw [densely dashed] (54) to [bend left=20] (54a);
\draw [densely dashed] (54) to [bend right=20] (54b);
\draw [densely dashed] (55) to [bend right=20] (55a);
\draw [densely dashed] (55) to [bend left=20] (55b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%triangle
%\node [triangle, scale=0.4]  (53) at (9.5, -2.35) {};
\node [triangle, scale=0.4]  (31) at (9.5, -2.35) {};
\node at (10.5, -1.7) {$x_1$};
\node at (10.5, -3) {$x_2$};
\node at (8.5, -1.7) {$x_3$};
\node at (8.5, -3) {$x_4$};
\node at (6.5, -2.2) {$v'$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (10.5, 3) {$x_3$};
\node at (10.5, 1) {$x_1$};
\node at (8.5, 3) {$x_4$};
\node at (8.5, 1) {$x_2$};
\node [triangle, scale=0.4]  (32) at (4.5, -7.35) {};
\node [triangle, scale=0.4]  (33) at (14.5, -7.35) {};
\node [triangle, scale=0.4]  (34) at (9.5, -13.35) {};
\node [square, scale=0.7]  (31-32) at (7.7, -7.35) {};
\node [square, scale=0.7]  (34-32) at (7.7, -7.35) {};
\node [square, scale=0.7]  (31-33) at (11.3, -7.35) {};
\node [square, scale=0.7]  (34-33) at (11.3, -7.35) {};
\draw [densely dashed] (31-32) to [bend left=40] (34-32);
\draw [densely dashed] (31-33) to [bend right=40] (34-33);
\draw (34-33) to [bend right=18] (34) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square]  {>}; } } }];
\draw (34-32)  to [bend left=18] (34) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square]  {>}; } } }];
\draw (34-33) to [bend left=45] (33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (34-32) to [bend right=45] (32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-32) to [bend left=45] (32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-33) to [bend right=45] (33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.63 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.63 with {\arrow[>=open square]  {>}; } } }];
\draw (31-33) to [bend left=18] (31) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square]  {>}; } } }];
\draw (31-32) to [bend right=18] (31) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square]  {>}; } } }];
\node [external]  (32a) at (1.5, -6) {};
\node [external]  (32b) at (1.5, -8.7) {};
\node [external]  (33a) at (17.5, -6) {};
\node [external]  (33b) at (17.5, -8.7) {};
\node [external]  (34a) at (8, -16.35) {};
\node [external]  (34b) at (11, -16.35) {};
%\draw (32)--(32a);
\draw [densely dashed] (34) to [bend left=20] (34a);
\draw [densely dashed] (34) to [bend right=20] (34b);
\draw [densely dashed] (32) to [bend left=20] (32a);
\draw [densely dashed] (32) to [bend right=20] (32b);
\draw [densely dashed] (33) to [bend right=20] (33a);
\draw [densely dashed] (33) to [bend left=20] (33b);
\end{tikzpicture}
\label{holant-csp-c}
}
\caption{The reduction from \#CSP$^2(g)$ to Holant$(\neq_2|f)$.
In (a),  $u$ and $u'$ are two variables  in an instance of \#CSP$^2(g)$,
and a constraint $g(u, u')$ is  applied, in that order. In (a), $\deg(u) =6$
and $\deg(u') =4$. The diamonds are vertices of degree 2 and are
labeled by the constraint $g$.
In (b), $u$ and $u'$ are  replaced by the cycles $C_u$ and $C_{u'}$.
Each diamond is labeled by the constraint $g$,
squares are $(\ne_2)$, the circle vertices are {\sc Equalities}
(of arity 3 and 2). The degree 2 circle vertex pairs will
be merged, indicated by the dotted lines.
In (c), each pair linked by a dotted line in (b) is
merged to form a vertex of degree 4 (black square) and labeled by $f$.
The two incident edges of each diamond vertex in (b) are contracted to
form a vertex of degree 4 (triangle) and labeled by $f$.
The input variables of all copies of $f$ are carefully labeled
so that along each cycle $C_u$ or $C_{u'}$,
there are exactly two valid configurations corresponding
to the 0-1 assignments to $u$ and $u'$ respectively.
}
 \label{holant-csp}
\end{figure}




==> interconstr.tex <==
\begin{figure}
\centering
\subfloat[${\scriptstyle M(f)NM(f)}$]{
\begin{tikzpicture}[scale=0.3]
\node [external, scale=0.5] (-0) at (-5, 2) {};
\node [external] (+0) at (9.5, 5) {};
\node [internal, scale=0.5] (0) at (0, 2) {};
\node at (-0.5, 3) {\tiny{$x_1$}};
\node at (-0.5, 1) {\tiny{$x_2$}};
\node at (0.5, 3) {\tiny{$x_3$}};
\node at (0.5, 1) {\tiny{$x_4$}};
\node [external] (1) at (3, 2) {};
\node [external] (0a) at (-2, 2.7) {};
\node [external] (0b) at (-2, 1.3) {};
\node [internal, scale=0.5] (2) at (4, 2) {};
\node at (3.5, 3) {\tiny{$x_1$}};
\node at (3.5, 1) {\tiny{$x_2$}};
\node at (4.5, 3) {\tiny{$x_3$}};
\node at (4.5, 1) {\tiny{$x_4$}};
\node [external] (2a) at (5.5, 3) {};
\node [external] (+0) at (7.5, 3.2) {};
\node [external] (2b) at (5.5, 1) {};
\draw (0)  to [bend right=30] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0)  to [bend left=30] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0) to [bend right=15] (0a);
\draw (0) to [bend left=15] (0b);
\draw (2) to [bend right=15] (2b);
\draw (2) to [bend left=15] (2a);
\end{tikzpicture}
}
%
%
%
%
%
\subfloat[${\scriptstyle M(f)(NM(f))^2}$]{
\begin{tikzpicture}[scale=0.3]
\node [external, scale=0.5] (-0) at (-5, 2) {};
\node [external] (+0) at (10.5, 5) {};
\node [internal, scale=0.5] (0) at (0, 2) {};
\node at (-0.5, 3) {\tiny{$x_1$}};
\node at (-0.5, 1) {\tiny{$x_2$}};
\node at (0.5, 3) {\tiny{$x_3$}};
\node at (0.5, 1) {\tiny{$x_4$}};
\node [external] (1) at (3, 2) {};
\node [external] (0a) at (-2, 2.7) {};
\node [external] (0b) at (-2, 1.3) {};
\node [internal, scale=0.5] (2) at (4, 2) {};
\node at (3.5, 3) {\tiny{$x_1$}};
\node at (3.5, 1) {\tiny{$x_2$}};
\node at (4.5, 3) {\tiny{$x_3$}};
\node at (4.5, 1) {\tiny{$x_4$}};
\node [external, scale=0.5] (3) at (9, 2) {};
\node [internal, scale=0.5] (4) at (8, 2) {};
\node at (7.5, 3) {\tiny{$x_1$}};
\node at (7.5, 1) {\tiny{$x_2$}};
\node at (8.5, 3) {\tiny{$x_3$}};
\node at (8.5, 1) {\tiny{$x_4$}};
\node [external] (4a) at (9.5, 3) {};
\node [external] (4b) at (9.5, 1) {};
\draw (0)  to [bend right=30] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0) to [bend left=30] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (2)  to [bend right=30] (4)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (2) to [bend left=30] (4)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0) to [bend right=15] (0a);
\draw (0) to [bend left=15] (0b);
\draw (4) to [bend right=15] (4b);
\draw (4) to [bend left=15] (4a);
\end{tikzpicture}
}
%%
%
%
%
\subfloat[${\scriptstyle M(f)(NM(f))^{4s-1}}$]{
\begin{tikzpicture}[scale=0.3]
\node [external, scale=0.5] (-0) at (-2.5, 2) {};
\node [external] (+0) at (12.5, 5) {};
\node [internal, scale=0.5] (0) at (0, 2) {};
\node at (-0.5, 3) {\tiny{$x_1$}};
\node at (-0.5, 1) {\tiny{$x_2$}};
\node at (0.5, 3) {\tiny{$x_3$}};
\node at (0.5, 1) {\tiny{$x_4$}};
\node [external] (1) at (3, 2) {};
\node [external] (0a) at (-2, 2.7) {};
\node [external] (0b) at (-2, 1.3) {};
\node [external] (2) at (4, 2) {};
\node at (4.4, 2) {$\cdots$};
\node [external] (3) at (5, 2) {};
\node [internal, scale=0.5] (4) at (9, 2) {};
\node at (8.5, 3) {\tiny{$x_1$}};
\node at (8.5, 1) {\tiny{$x_2$}};
\node at (9.5, 3) {\tiny{$x_3$}};
\node at (9.5, 1) {\tiny{$x_4$}};
\node [external, scale=0.5] (4a) at (10.5, 2.7) {};
\node [external, scale=0.5] (4b) at (10.5, 1.3) {};
\draw (0)  to [bend right=30] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0)  to [bend left=30] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
 \draw (3)  to [bend right=30] (4)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (3)  to [bend left=30] (4)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0)  to [bend right=15] (0a);
\draw (0)  to [bend left=15] (0b);
\draw (4)  to [bend left=25] (4a);
\draw (4)  to [bend right=25] (4b);
\end{tikzpicture}
}
\caption{{A recursive construction for the interpolation in Lemma~\ref{eigenvalue-interpolation} for the case $\epsilon=1$.
The circles are assigned $f$ and the squares are assigned $(\neq_2)$.}}
\label{interpolation}
\end{figure}


==> interconstr1.tex <==
\begin{figure}
\centering
\subfloat[${\scriptstyle M_{x_1x_2, x_4x_3}(f)NM(f)}$]{
\begin{tikzpicture}[scale=0.3]
\node [external, scale=0.5] (-0) at (-6, 2) {};
\node [external] (+0) at (10.5, 5) {};
\node [internal, scale=0.5] (0) at (0, 2) {};
\node at (-0.5, 3) {\tiny{$x_1$}};
\node at (-0.5, 1) {\tiny{$x_2$}};
\node at (0.5, 3) {\tiny{$x_3$}};
\node at (0.5, 1) {\tiny{$x_4$}};
\node [external, scale=0.01] (1) at (3, 2) {};
\node [external] (0a) at (-2, 2.7) {};
\node [external] (0b) at (-2, 1.3) {};
\node [internal, scale=0.5] (2) at (6, 2) {};
\node at (5.5, 3) {\tiny{$x_1$}};
\node at (5.5, 1) {\tiny{$x_2$}};
\node at (6.5, 3) {\tiny{$x_3$}};
\node at (6.5, 1) {\tiny{$x_4$}};
\node [external] (2a) at (7.5, 3) {};
\node [external] (+0) at (7.5, 3.2) {};
\node [external] (2b) at (7.5, 1) {};
\draw (0) to [bend left=45] (1) to [bend right=45] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.2 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.2 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0) to [bend right=45] (1) to [bend left=45] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.2 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.2 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0) to [bend right=15] (0a);
\draw (0) to [bend left=15] (0b);
\draw (2) to [bend right=15] (2b);
\draw (2) to [bend left=15] (2a);
\end{tikzpicture}
}
%
%
%
%
%
\subfloat[${\scriptstyle M_{x_1x_2, x_4x_3}(f)(NM(f))^{4s-1}}$]{
\begin{tikzpicture}[scale=0.3]
\node [internal, scale=0.5] (0) at (0, 2) {};
\node at (-0.5, 3) {\tiny{$x_1$}};
\node at (-0.5, 1) {\tiny{$x_2$}};
\node at (0.5, 3) {\tiny{$x_3$}};
\node at (0.5, 1) {\tiny{$x_4$}};
\node [external, scale=0.01] (1) at (3, 2) {};
\node [external] (0a) at (-2, 2.7) {};
\node [external] (0b) at (-2, 1.3) {};
\node [internal, scale=0.5] (2) at (6, 2) {};
\node at (5.5, 3) {\tiny{$x_1$}};
\node at (5.5, 1) {\tiny{$x_2$}};
\node at (6.5, 3) {\tiny{$x_3$}};
\node at (6.5, 1) {\tiny{$x_4$}};
\node [external, scale=0.5] (3) at (9, 2) {};
\node [internal, scale=0.5] (4) at (10, 2) {};
\node [internal, scale=0.5] (6) at (14, 2) {};
\node at (9.5, 3) {\tiny{$x_1$}};
\node at (9.5, 1) {\tiny{$x_2$}};
\node at (10.5, 3) {\tiny{$x_3$}};
\node at (10.5, 1) {\tiny{$x_4$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (13.5, 3) {\tiny{$x_1$}};
\node at (13.5, 1) {\tiny{$x_2$}};
\node at (14.5, 3) {\tiny{$x_3$}};
\node at (14.5, 1) {\tiny{$x_4$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (22.5, 3) {\tiny{$x_1$}};
\node at (22.5, 1) {\tiny{$x_2$}};
\node at (23.5, 3) {\tiny{$x_3$}};
\node at (23.5, 1) {\tiny{$x_4$}};
\node [external] (7) at (18, 2) {};
\node at (18.5, 2) {$\cdots$};
\node [external] (8) at (19, 2) {};
\node [internal, scale=0.5] (9) at (23, 2) {};
\node [external, scale=0.5] (9a) at (24.5, 2.7) {};
\node [external, scale=0.5] (9b) at (24.5, 1.3) {};
\draw (6) to [bend right=30] (7) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (6) to [bend left=30] (7) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (8) to [bend right=30] (9) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (8) to [bend left=30] (9) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (9) to [bend left=25] (9a);
\draw (9) to [bend right=25] (9b);
%\node [external] (4a) at (13.5, 3) {};
%\node [external] (4b) at (13.5, 1) {};
\draw (0) to [bend left=45] (1) to [bend right=45] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.2 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.2 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0) to [bend right=45] (1) to [bend left=45] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.2 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.2 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (2) to  [bend right=30] (4)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (2) to  [bend left=30] (4)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (4) to  [bend left=30] (6)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
                                        \draw (2) to  [bend right=30] (4)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (4) to  [bend right=30] (6)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0) to [bend right=15] (0a);
\draw (0) to [bend left=15] (0b);
%\draw (4) to [bend right=15] (4b);
%\draw (4) to [bend left=15] (4a);
\end{tikzpicture}
}
%%
%
%
%
\iffalse
\subfloat[${\scriptstyle M(f)(NM(f))^{s-1}}$]{
\begin{tikzpicture}[scale=0.3]
\node [internal, scale=0.5] (0) at (0, 2) {};
\node at (-0.5, 3) {\tiny{$x_1$}};
\node at (-0.5, 1) {\tiny{$x_2$}};
\node at (0.5, 3) {\tiny{$x_3$}};
\node at (0.5, 1) {\tiny{$x_4$}};
\node [external] (1) at (3, 2) {};
\node [external] (0a) at (-1.5, 3) {};
\node [external] (0b) at (-1.3, 1) {};
\node [external, scale=0.5] (2) at (6, 2) {};
\node [external, scale=0.5] (2x) at (5.5, 2.3) {};%%%%
\node [external, scale=0.5] (2y) at (5.5, 1.7) {};%%%%
\node [external, scale=0.5] (2z) at (6.5, 2.3) {};%%%%
\node [external, scale=0.5] (2w) at (6.5, 1.7) {};%%%%
\node  at (6, 2) {$\ldots$};
\node [external, scale=0.5] (3) at (9, 2) {};
\node [internal, scale=0.5] (4) at (12, 2) {};
\node at (11.5, 3) {\tiny{$x_1$}};
\node at (11.5, 1) {\tiny{$x_2$}};
\node at (12.5, 3) {\tiny{$x_4$}};
\node at (12.5, 1) {\tiny{$x_3$}};
\node [external] (4a) at (13.5, 3) {};
\node [external] (4b) at (13.5, 1) {};
\draw (0) to [bend left=40] (1) to [bend right=45] (2y)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.2 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.2 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0) to [bend right=40] (1) to [bend left=45] (2x)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.2 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.2 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (2z) to [bend left=40] (3) to [bend right=45] (4)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.2 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.2 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (2w) to [bend right=40] (3) to [bend left=45] (4)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.2 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.2 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0) to [bend right=15] (0a);
\draw (0) to [bend left=15] (0b);
\draw (4) to [bend right=15] (4b);
\draw (4) to [bend left=15] (4a);
\end{tikzpicture}
}
\fi
\caption{{Another recursive construction for the interpolation in Lemma~\ref{eigenvalue-interpolation} when $\epsilon=-1$, with a twist
at the beginning.
The variables  $x_3$ and $x_4$ of the first
copy of $f$ are connected to $x_2$ and $x_1$ of the
second copy of $f$ respectively.
The circles are assigned $f$ and the squares are $(\neq_2)$.}}
\label{interpolation1}
\end{figure}


==> permutation.tex <==

\begin{figure}[ht]
 \centering
 \def\capWidth{3cm}
 \captionsetup[subfigure]{width=\capWidth}
 \tikzstyle{entry} = [internal, inner sep=2pt]
 \subfloat[\sf R$_{(12)}$]{
  \makebox[\capWidth][c]{
   \begin{tikzpicture}[scale=\scale,scale=0.6,transform shape,>=stealth,node distance=\nodeDist,semithick]
    \node[entry] (11)               {};
    \node[external] (12) [right of=11] {};
    \node[external] (13) [right of=12] {};
    \node[entry] (14) [right of=13] {};
    \node[external] (21) [below of=11] {};
    \node[entry] (22) [right of=21] {};
    \node[entry] (23) [right of=22] {};
    \node[external] (24) [right of=23] {};
    \node[external] (31) [below of=21] {};
    \node[entry] (32) [right of=31] {};
    \node[entry] (33) [right of=32] {};
    \node[external] (34) [right of=33] {};
    \node[entry] (41) [below of=31] {};
    \node[external] (42) [right of=41] {};
    \node[external] (43) [right of=42] {};
    \node[entry] (44) [right of=43] {};
    \node[external] (nw) [above left  of=11] {};
    \node[external] (ne) [above right of=14] {};
    \node[external] (sw) [below left  of=41] {};
    \node[external] (se) [below right of=44] {};
    \path %(13) edge[<-, dotted]                (12)
          %(12) edge[<-, dotted]                (21)
          %(21) edge[<-, dotted]                (31)
          %(31) edge[<-, dotted,out=65,in=-155] (13)
          %42) edge[<-, dashed]                (43)
          %43) edge[<-, dashed]                (34)
          %(34) edge[<-, dashed]                (24)
          %(24) edge[<-, dashed,out=-115,in=25] (42)
          %(14) edge[<-, very thick]            (22)
          %(22) edge[<-, very thick]            (41)
          %(41) edge[<-, very thick]            (33)
          %(33) edge[<->]            (23)
          (22) edge[<->]                      (32)
          (33) edge[<->]                      (23);
    \path (nw.west) edge (sw.west)
          (ne.east) edge (se.east)
          (nw.west) edge (nw.east)
          (sw.west) edge (sw.east)
          (ne.west) edge (ne.east)
          (se.west) edge (se.east);
   \end{tikzpicture}}}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%12
   \subfloat[\sf R$_{(34)}$]{
  \makebox[\capWidth][c]{
   \begin{tikzpicture}[scale=\scale,scale=0.6,transform shape,>=stealth,node distance=\nodeDist,semithick]
    \node[entry] (11)               {};
    \node[external] (12) [right of=11] {};
    \node[external] (13) [right of=12] {};
    \node[entry] (14) [right of=13] {};
    \node[external] (21) [below of=11] {};
    \node[entry] (22) [right of=21] {};
    \node[entry] (23) [right of=22] {};
    \node[external] (24) [right of=23] {};
    \node[external] (31) [below of=21] {};
    \node[entry] (32) [right of=31] {};
    \node[entry] (33) [right of=32] {};
    \node[external] (34) [right of=33] {};
    \node[entry] (41) [below of=31] {};
    \node[external] (42) [right of=41] {};
    \node[external] (43) [right of=42] {};
    \node[entry] (44) [right of=43] {};
    \node[external] (nw) [above left  of=11] {};
    \node[external] (ne) [above right of=14] {};
    \node[external] (sw) [below left  of=41] {};
    \node[external] (se) [below right of=44] {};
    \path %(13) edge[<-, dotted]                (12)
          %(12) edge[<-, dotted]                (21)
          %(21) edge[<-, dotted]                (31)
          %(31) edge[<-, dotted,out=65,in=-155] (13)
          %(42) edge[<-, dashed]                (43)
          %(43) edge[<-, dashed]                (34)
          %(34) edge[<-, dashed]                (24)
          %(24) edge[<-, dashed,out=-115,in=25] (42)
          %(14) edge[<-, very thick]            (22)
          %(22) edge[<-, very thick]            (41)
          %(41) edge[<-, very thick]            (33)
          (33) edge[<->]            (32)
          (23) edge[<->]                      (22);
    \path (nw.west) edge (sw.west)
          (ne.east) edge (se.east)
          (nw.west) edge (nw.east)
          (sw.west) edge (sw.east)
          (ne.west) edge (ne.east)
          (se.west) edge (se.east);
   \end{tikzpicture}}}%%%%%%%%%%%%%%%34
   \subfloat[\sf R$_{(23)}$]{
  \makebox[\capWidth][c]{
   \begin{tikzpicture}[scale=\scale,scale=0.6,transform shape,>=stealth,node distance=\nodeDist,semithick]
    \node[entry] (11)               {};
    \node[external] (12) [right of=11] {};
    \node[external] (13) [right of=12] {};
    \node[entry] (14) [right of=13] {};
    \node[external] (21) [below of=11] {};
    \node[entry] (22) [right of=21] {};
    \node[entry] (23) [right of=22] {};
    \node[external] (24) [right of=23] {};
    \node[external] (31) [below of=21] {};
    \node[entry] (32) [right of=31] {};
    \node[entry] (33) [right of=32] {};
    \node[external] (34) [right of=33] {};
    \node[entry] (41) [below of=31] {};
    \node[external] (42) [right of=41] {};
    \node[external] (43) [right of=42] {};
    \node[entry] (44) [right of=43] {};
    \node[external] (nw) [above left  of=11] {};
    \node[external] (ne) [above right of=14] {};
    \node[external] (sw) [below left  of=41] {};
    \node[external] (se) [below right of=44] {};
    \path %(13) edge[<-, dotted]                (12)
          %(12) edge[<-, dotted]                (21)
          %(21) edge[<-, dotted]                (31)
          %(31) edge[<-, dotted,out=65,in=-155] (13)
          %(42) edge[<-, dashed]                (43)
          %(43) edge[<-, dashed]                (34)
          %(34) edge[<-, dashed]                (24)
          %(24) edge[<-, dashed,out=-115,in=25] (42)
          %(14) edge[<-, very thick]            (22)
          %(22) edge[<-, very thick]            (41)
          %(41) edge[<-, very thick]            (33)
          (22) edge[<->]            (14)
          (33) edge[<->]                      (41);
    \path (nw.west) edge (sw.west)
          (ne.east) edge (se.east)
          (nw.west) edge (nw.east)
          (sw.west) edge (sw.east)
          (ne.west) edge (ne.east)
          (se.west) edge (se.east);
   \end{tikzpicture}}}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%23
\subfloat[\sf R$_{(24)}$]{
  \makebox[\capWidth][c]{
   \begin{tikzpicture}[scale=\scale,scale=0.6,transform shape,>=stealth,node distance=\nodeDist,semithick]
    \node[entry] (11)               {};
    \node[external] (12) [right of=11] {};
    \node[external] (13) [right of=12] {};
    \node[entry] (14) [right of=13] {};
    \node[external] (21) [below of=11] {};
    \node[entry] (22) [right of=21] {};
    \node[entry] (23) [right of=22] {};
    \node[external] (24) [right of=23] {};
    \node[external] (31) [below of=21] {};
    \node[entry] (32) [right of=31] {};
    \node[entry] (33) [right of=32] {};
    \node[external] (34) [right of=33] {};
    \node[entry] (41) [below of=31] {};
    \node[external] (42) [right of=41] {};
    \node[external] (43) [right of=42] {};
    \node[entry] (44) [right of=43] {};
    \node[external] (nw) [above left  of=11] {};
    \node[external] (ne) [above right of=14] {};
    \node[external] (sw) [below left  of=41] {};
    \node[external] (se) [below right of=44] {};
    \path %(13) edge[<-, dotted]                (12)
          %(12) edge[<-, dotted]                (21)
          %(21) edge[<-, dotted]                (31)
          %(31) edge[<-, dotted,out=65,in=-155] (13)
          %(42) edge[<-, dashed]                (43)
          %(43) edge[<-, dashed]                (34)
          %(34) edge[<-, dashed]                (24)
          %(24) edge[<-, dashed,out=-115,in=25] (42)
          %(14) edge[<-, very thick]            (22)
          %(22) edge[<-, very thick]            (41)
          %(41) edge[<-, very thick]            (33)
          (23) edge[<->]            (14)
          (32) edge[<->]                      (41);
    \path (nw.west) edge (sw.west)
          (ne.east) edge (se.east)
          (nw.west) edge (nw.east)
          (sw.west) edge (sw.east)
          (ne.west) edge (ne.east)
          (se.west) edge (se.east);
   \end{tikzpicture}}}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%24
\subfloat[\sf R$_{\sf T}$]{
  \makebox[\capWidth][c]{
   \begin{tikzpicture}[scale=\scale,scale=0.6,transform shape,>=stealth,node distance=\nodeDist,semithick]
    \node[entry] (11)               {};
    \node[external] (12) [right of=11] {};
    \node[external] (13) [right of=12] {};
    \node[entry] (14) [right of=13] {};
    \node[external] (21) [below of=11] {};
    \node[entry] (22) [right of=21] {};
    \node[entry] (23) [right of=22] {};
    \node[external] (24) [right of=23] {};
    \node[external] (31) [below of=21] {};
    \node[entry] (32) [right of=31] {};
    \node[entry] (33) [right of=32] {};
    \node[external] (34) [right of=33] {};
    \node[entry] (41) [below of=31] {};
    \node[external] (42) [right of=41] {};
    \node[external] (43) [right of=42] {};
    \node[entry] (44) [right of=43] {};
    \node[external] (nw) [above left  of=11] {};
    \node[external] (ne) [above right of=14] {};
    \node[external] (sw) [below left  of=41] {};
    \node[external] (se) [below right of=44] {};
    \path %(13) edge[<-, dotted]                (12)
          %(12) edge[<-, dotted]                (21)
          %(21) edge[<-, dotted]                (31)
          (41) edge[<->, out=100,in=-195] (14)
          %(42) edge[<-, dashed]                (43)
          %(43) edge[<-, dashed]                (34)
          %(34) edge[<-, dashed]                (24)
          %(24) edge[<-, dashed,out=-115,in=25] (42)
          %(14) edge[<-, very thick]            (22)
          %(22) edge[<-, very thick]            (41)
          %(41) edge[<-, very thick]            (33)
          (32) edge[<->, very thick]            (23);
          %(23) edge[<->]                      (32);
    \path (nw.west) edge (sw.west)
          (ne.east) edge (se.east)
          (nw.west) edge (nw.east)
          (sw.west) edge (sw.east)
          (ne.west) edge (ne.east)
          (se.west) edge (se.east);
   \end{tikzpicture}}}%%%%%%%%%%%%%%%%%%%%%%%%%%T
   \caption{The movement of the entries in the signature matrix under some permutations of the variables of $f$.}
 \label{fig:permutation}
\end{figure}


==> twocopy.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.4]
\node [internal, scale=0.5] (0) at (0, 2) {};
\node at (-0.5, 3) {\tiny{$x_{i}$}};
\node at (-0.5, 1) {\tiny{$x_{j}$}};
\node at (0.5, 3) {\tiny{$x_{k}$}};
\node at (0.5, 1) {\tiny{$x_{\ell}$}};
\node [external] (1) at (3, 2) {};
\node [external] (0a) at (-3, 3.2) {};
\node [external] (0b) at (-3, 0.8) {};
\node [triangle, scale=0.5] (2) at (6, 2) {};
\node at (5.5, 3) {\tiny{$x_{s}$}};
\node at (5.5, 1) {\tiny{$x_{t}$}};
\node at (6.5, 3) {\tiny{$x_{u}$}};
\node at (6.5, 1) {\tiny{$x_{v}$}};
\node [external] (2a) at (9, 3.2) {};
\node [external] (2b) at (9, 0.8) {};
\draw (0)  to [bend right=45] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0)  to [bend left=45] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0) to [bend right=15] (0a);
\draw (0) to [bend left=15] (0b);
\draw (2) to [bend right=15] (2b);
\draw (2) to [bend left=15] (2a);
\end{tikzpicture}
\caption{{
The circle is assigned $f$, the squares are assigned $\neq_2$ and the triangle is assigned $g$.}}
\label{loop-binary}
\end{figure}


\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.4]
\node [internal, scale=0.5] (0) at (0, 2) {};
\node at (-0.5, 3) {\tiny{$x_{i}$}};
\node at (-0.5, 1) {\tiny{$x_{j}$}};
\node at (0.5, 3) {\tiny{$x_{k}$}};
\node at (0.5, 1) {\tiny{$x_{\ell}$}};
\node [external] (1) at (3, 2) {};
\node [external] (0a) at (-3, 3.2) {};
\node [external] (0b) at (-3, 0.8) {};
\node [triangle, scale=0.5] (2) at (6, 2) {};
\node at (5.5, 3) {\tiny{$x_{1}$}};
\node at (5.5, 1) {\tiny{$x_{2}$}};
\draw (0)  to [bend right=45] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0)  to [bend left=45] (2)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (0) to [bend right=15] (0a);
\draw (0) to [bend left=15] (0b);
\end{tikzpicture}
\caption{{
The circle is assigned $f$, the squares are assigned $\neq_2$ and the triangle is assigned $g$.}}
\label{loop}
\end{figure}

